Supercritical long-range percolation on graphs of polynomial growth: the truncated one-arm exponent

We consider supercritical long-range percolation on transitive graphs of polynomial growth. In this model, any two vertices $x$ and $y$ of the underlying graph $G$ connect by a direct edge with probability $1-\exp(-\beta J(x,y))$, where $J(x,y)$ is a function that is invariant under the automorphism group of $G$, and we assume that $J$ decays polynomially with the graph distance between $x$ and $y$. We give up-to-constant bounds on the decay of the radius of finite cluster for $\beta > \beta_c$. In the same setting, we also give upper and lower bounds on the tail volume of finite clusters. The upper and lower bounds are of matching order, conjecturally on sharp volume bounds for spheres in transitive graphs of polynomial growth. As a corollary, we obtain a lower bound on the anchored isoperimetric dimension of the infinite component.

==> figure_1.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[scale=0.6,
    vertex/.style={circle, fill=black, inner sep=0.8pt},
    gridline/.style={gray!30, very thin},
    longedge/.style={line width=1.2pt, gray!60, bend left=15},
    edgeA/.style={line width=1.2pt, red!70!black, opacity=0.85},
    vertA/.style={circle, fill=red!60, inner sep=2pt},
    edgeB/.style={line width=1.2pt, orange!80!black, opacity=0.85},
    vertB/.style={circle, fill=orange!70, inner sep=2pt},
    edgeC/.style={line width=1.2pt, green!70!black, opacity=0.85},
    vertC/.style={circle, fill=green!60, inner sep=2pt},
    edgeD/.style={line width=1.2pt, purple!70!black, opacity=0.85},
    vertD/.style={circle, fill=purple!60, inner sep=2pt},
    edgeE/.style={line width=1.2pt, cyan!70!black, opacity=0.85},
    vertE/.style={circle, fill=cyan!60, inner sep=2pt},
    edgeF/.style={line width=1.2pt, pink!80!black, opacity=0.9},
    vertF/.style={circle, fill=pink!80!red, inner sep=2pt},
    edgeG/.style={line width=1.2pt, teal!80!black, opacity=0.9},
    vertG/.style={circle, fill=teal!70, inner sep=2pt},
    edgeH/.style={line width=1.2pt, magenta!80!black, opacity=0.9},
    vertH/.style={circle, fill=magenta!70, inner sep=2pt}
]

% ----------------------------------------------------------------
% Draw 13x13 grid
\foreach \x in {-6,...,6} \draw[gridline] (\x,-6.5) -- (\x,6.5);
\foreach \y in {-6,...,6} \draw[gridline] (-6.5,\y) -- (6.5,\y);
\foreach \x in {-6,...,6}{
  \foreach \y in {-6,...,6}{
    \node[vertex] at (\x,\y) {};
  }
}

% ================================================================
% Animal A
% ================================================================
\draw[edgeA]
  (-1,-1)--(-1,0)--(-1,1)--(0,1)--(1,1)--(1,2)--(0,2)--(0,1)--(0,0)--(-1,0);
\foreach \p in {
  (-1,-1),(-1,0),(-1,1),(0,0),(0,1),(0,2),(1,1),(1,2)
}{
  \node[vertA] at \p {};
}

% ================================================================
% Animal B
% ================================================================
\draw[edgeB]
  (-5,2)--(-5,5)--(-2,5)--(-2,2)--(-5,2)
  (-2,2)--(-3,2)
  (-2,2)--(-2,3)
  (-3,3)--(-2,3)
  (-3,3)--(-3,2);
\foreach \p in {
  (-5,2),(-5,3),(-5,4),(-5,5),
  (-4,5),(-3,5),(-2,5),
  (-2,4),(-2,3),(-2,2),
  (-3,2),(-3,3),(-4,2)
}{
  \node[vertB] at \p {};
}

% ================================================================
% Animal C
% ================================================================
\draw[edgeC]
  (3,5)--(5,5)--(5,3)--(4,3)--(4,4)--(3,4)--cycle;
\foreach \p in {(3,5),(4,5),(5,5),(5,4),(5,3),(4,3),(4,4),(3,4)}{
  \node[vertC] at \p {};
}

% ================================================================
% Animal D
% ================================================================
\draw[edgeD]
  (-5,-1)--(-5,-2)--(-3,-2)--(-3,-3)--(-3,-4)--(-3,-5)--(-4,-5)--(-5,-5)--(-5,-4)--(-5,-3)--(-5,-2)
  (-4,-4)--(-5,-4)
  (-4,-4)--(-3,-4)
  (-4,-4)--(-4,-5);
\foreach \p in {
  (-5,-1),
  (-5,-2),(-4,-2),(-3,-2),
  (-3,-3),(-3,-4),(-3,-5),
  (-4,-4),(-4,-5),
  (-5,-5),(-5,-4),(-5,-3)
}{
  \node[vertD] at \p {};
}

% ================================================================
% Animal E
% ================================================================
\draw[edgeE]
  (2,-1)--(1,-1)--(1,-2)--(1,-3)--(0,-3)--(0,-4)--(1,-4)--(1,-5)--(2,-5)--(3,-5)--(4,-5)--(5,-5)--(5,-4)--(5,-3)--(5,-2)--(5,-1)--(5,0)--(2,0)--(2,-1)
  (2,-4)--(1,-4)
  (2,-4)--(2,-5)
  (4,-4)--(4,-5)
  (4,-4)--(5,-4);
\foreach \p in {
  (2,0),(3,0),(4,0),(5,0),
  (5,-1),(5,-2),(5,-3),(5,-4),(5,-5),
  (4,-5),(4,-4),(3,-5),(2,-5),(2,-4),
  (1,-5),(1,-4),(1,-3),(1,-2),(1,-1),
  (0,-3),(0,-4),
  (2,-1)
}{
  \node[vertE] at \p {};
}

% ================================================================
% Animal F
% ================================================================
\draw[edgeF] (3,-2)--(3,-3);
\foreach \p in {(3,-2),(3,-3)}{
  \node[vertF] at \p {};
}

% ================================================================
% Animal G
% ================================================================
\draw[edgeG] (-4,0)--(-3,0);
\foreach \p in {(-4,0),(-3,0)}{
  \node[vertG] at \p {};
}

% ================================================================
% Animal H
% ================================================================
\draw[edgeH] (0,4)--(1,4)--(1,5);
\foreach \p in {(0,4),(1,4),(1,5)}{
  \node[vertH] at \p {};
}

% ================================================================
% Long curved edges
% ================================================================
\draw[longedge, bend left=20] (-1,1) to (3,4);      % A → C
\draw[longedge, bend right=25] (-3,5) to (-4,-2);   % B → D
\draw[longedge, bend right=20] (-3,0) to (1,-4);    % G → E
\draw[longedge, bend left=25] (1,5) to (4,0);       % H → E
\draw[longedge, bend left=20] (-2,5) to (0,2);      % B → A
\draw[longedge, bend right=20] (5,0) to (5,4);      % E → C
\draw[longedge, bend right=20] (-2,2) to (-1,1);      
\draw[longedge, bend left=20] (1,1) to (2,0);   
\draw[longedge, bend left=20] (0,-4) to (-3,-5);
\draw[longedge, bend left=20] (-5,-1) to (-5,3);

% ================================================================
% Long edges within blocks
% ================================================================
\draw[longedge, bend left=15] (-1,-1) to (1,2);      % inside A
\draw[longedge, bend left=20] (-5,5) to (-3,2);      % inside B
\draw[longedge, bend right=20] (3,5) to (5,3);       % inside C
\draw[longedge, bend left=25] (-5,-1) to (-3,-4);    % inside D
\draw[longedge, bend right=25] (1,-1) to (4,-4);     % inside E
\draw[longedge, bend left=30] (3,-3) to (2,-4);      % F → E

\end{tikzpicture}
\end{document}


==> figure_2.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=0.6,
    vertex/.style={circle, fill=black, inner sep=0.8pt},
    gridline/.style={gray!30, very thin},
    vertA/.style={circle, fill=red!60, inner sep=2pt},
    vertB/.style={circle, fill=orange!70, inner sep=2pt},
    vertC/.style={circle, fill=green!60, inner sep=2pt},
    vertD/.style={circle, fill=purple!60, inner sep=2pt},
    vertE/.style={circle, fill=cyan!60, inner sep=2pt},
    vertG/.style={circle, fill=teal!70, inner sep=2pt},
    vertH/.style={circle, fill=magenta!70, inner sep=2pt}
]

% ----------------------------------------------------------------
% Draw 13x13 grid
\foreach \x in {-6,...,6} \draw[gridline] (\x,-6.5) -- (\x,6.5);
\foreach \y in {-6,...,6} \draw[gridline] (-6.5,\y) -- (6.5,\y);
\foreach \x in {-6,...,6}{
  \foreach \y in {-6,...,6}{
    \node[vertex] at (\x,\y) {};
  }
}

% ================================================================
% Animal A
% ================================================================
\path[fill=red!30, draw=red!30, line width=6pt, opacity=0.35, line cap=round, line join=round]
  (-1,-1)--(-1,0)--(-1,1)--(0,1)--(1,1)--(1,2)--(0,2)--(0,1)--(0,0)--(-1,0)--cycle;

\foreach \p in {(-1,-1),(-1,0),(-1,1),(0,0),(0,1),(0,2),(1,1),(1,2)}{
  \node[vertA] at \p {};
}

% ================================================================
% Animal B
% ================================================================
\path[fill=orange!30, draw=orange!30, line width=6pt, opacity=0.35, line cap=round, line join=round]
  (-5,2)--(-5,5)--(-2,5)--(-2,2)--cycle;

\foreach \x in {-5,-4,-3,-2}{
  \foreach \y in {2,3,4,5}{
    \node[vertB] at (\x,\y) {};
  }
}

% ================================================================
% Animal C
% ================================================================
\path[fill=green!30, draw=green!30, line width=6pt, opacity=0.35, line cap=round, line join=round]
  (3,5)--(5,5)--(5,3)--(4,3)--(4,4)--(3,4)--cycle;

\foreach \p in {(3,4),(3,5),(4,3),(4,4),(4,5),(5,3),(5,4),(5,5)}{
  \node[vertC] at \p {};
}

% ================================================================
% Animal D
% ================================================================
\path[fill=purple!30, draw=purple!30, line width=6pt, opacity=0.35, line cap=round, line join=round]
  (-5,-1)--(-5,-2)--(-3,-2)--(-3,-5)--(-5,-5)--cycle;

\foreach \x in {-5,-4,-3}{
  \foreach \y in {-5,-4,-3,-2}{
    \node[vertD] at (\x,\y) {};
  }
}
\node[vertD] at (-5,-1) {};

% ================================================================
% Animal E
% ================================================================
\path[fill=cyan!30, draw=cyan!30, line width=6pt, opacity=0.35, line cap=round, line join=round]
  (0,-4)--(1,-4)--(1,-5)--(5,-5)--(5,0)--(2,0)--(2,-1)--(1,-1)--(1,-3)--(0,-3)--cycle;

\foreach \p in {
  (0,-4),(0,-3),
  (1,-5),(1,-4),(1,-3),(1,-2),(1,-1),
  (2,-5),(2,-4),(2,-3),(2,-2),(2,-1),(2,0),
  (3,-5),(3,-4),(3,-3),(3,-2),(3,-1),(3,0),
  (4,-5),(4,-4),(4,-3),(4,-2),(4,-1),(4,0),
  (5,-5),(5,-4),(5,-3),(5,-2),(5,-1),(5,0)
}{
  \node[vertE] at \p {};
}

% ================================================================
% Animal G
% ================================================================
\draw[teal!30, line width=6pt, opacity=0.35, line cap=round, line join=round] (-4,0)--(-3,0);
\foreach \p in {(-4,0),(-3,0)}{
  \node[vertG] at \p {};
}

% ================================================================
% Animal H
% ================================================================
\draw[magenta!30, line width=6pt, opacity=0.35, line cap=round, line join=round] (0,4)--(1,4)--(1,5);
\foreach \p in {(0,4),(1,4),(1,5)}{
  \node[vertH] at \p {};
}

\end{tikzpicture}
\end{document}

==> figure_3.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=0.6,
    vertex/.style={circle, fill=black, inner sep=0.8pt},
    gridline/.style={gray!30, very thin},
    vertA/.style={circle, fill=gray!70, inner sep=2pt},
    vertB/.style={circle, fill=gray!70, inner sep=2pt},
    vertC/.style={circle, fill=gray!70, inner sep=2pt},
    vertD/.style={circle, fill=gray!70, inner sep=2pt},
    vertE/.style={circle, fill=cyan!80!blue, inner sep=2pt}, % highlighted
    vertG/.style={circle, fill=gray!70, inner sep=2pt},
    vertH/.style={circle, fill=gray!70, inner sep=2pt}
]

% ----------------------------------------------------------------
% Draw 13x13 grid
\foreach \x in {-6,...,6} \draw[gridline] (\x,-6.5) -- (\x,6.5);
\foreach \y in {-6,...,6} \draw[gridline] (-6.5,\y) -- (6.5,\y);
\foreach \x in {-6,...,6}{
  \foreach \y in {-6,...,6}{
    \node[vertex] at (\x,\y) {};
  }
}

% ================================================================
% Animal A (grayed out)
% ================================================================
\path[fill=gray!60, draw=gray!60, line width=6pt, opacity=0.6, line cap=round, line join=round]
  (-1,-1)--(-1,0)--(-1,1)--(0,1)--(1,1)--(1,2)--(0,2)--(0,1)--(0,0)--(-1,0)--cycle;

\foreach \p in {(-1,-1),(-1,0),(-1,1),(0,0),(0,1),(0,2),(1,1),(1,2)}{
  \node[vertA] at \p {};
}

% ================================================================
% Animal B (grayed out)
% ================================================================
\path[fill=gray!60, draw=gray!60, line width=6pt, opacity=0.6, line cap=round, line join=round]
  (-5,2)--(-5,5)--(-2,5)--(-2,2)--cycle;

\foreach \x in {-5,-4,-3,-2}{
  \foreach \y in {2,3,4,5}{
    \node[vertB] at (\x,\y) {};
  }
}

% ================================================================
% Animal C (grayed out)
% ================================================================
\path[fill=gray!60, draw=gray!60, line width=6pt, opacity=0.6, line cap=round, line join=round]
  (3,5)--(5,5)--(5,3)--(4,3)--(4,4)--(3,4)--cycle;

\foreach \p in {(3,4),(3,5),(4,3),(4,4),(4,5),(5,3),(5,4),(5,5)}{
  \node[vertC] at \p {};
}

% ================================================================
% Animal D (grayed out)
% ================================================================
\path[fill=gray!60, draw=gray!60, line width=6pt, opacity=0.6, line cap=round, line join=round]
  (-5,-1)--(-5,-2)--(-3,-2)--(-3,-5)--(-5,-5)--cycle;

\foreach \x in {-5,-4,-3}{
  \foreach \y in {-5,-4,-3,-2}{
    \node[vertD] at (\x,\y) {};
  }
}
\node[vertD] at (-5,-1) {};

% ================================================================
% Animal E (highlighted)
% ================================================================
\path[fill=cyan!40, draw=cyan!70!blue, line width=6pt, opacity=0.8, line cap=round, line join=round]
  (0,-4)--(1,-4)--(1,-5)--(5,-5)--(5,0)--(2,0)--(2,-1)--(1,-1)--(1,-3)--(0,-3)--cycle;

\foreach \p in {
  (0,-4),(0,-3),
  (1,-5),(1,-4),(1,-3),(1,-2),(1,-1),
  (2,-5),(2,-4),(2,-3),(2,-2),(2,-1),(2,0),
  (3,-5),(3,-4),(3,-3),(3,-2),(3,-1),(3,0),
  (4,-5),(4,-4),(4,-3),(4,-2),(4,-1),(4,0),
  (5,-5),(5,-4),(5,-3),(5,-2),(5,-1),(5,0)
}{
  \node[vertE] at \p {};
}

% ================================================================
% Animal G (grayed out)
% ================================================================
\draw[gray!60, line width=6pt, opacity=0.6, line cap=round, line join=round] (-4,0)--(-3,0);
\foreach \p in {(-4,0),(-3,0)}{
  \node[vertG] at \p {};
}

% ================================================================
% Animal H (grayed out)
% ================================================================
\draw[gray!60, line width=6pt, opacity=0.6, line cap=round, line join=round] (0,4)--(1,4)--(1,5);
\foreach \p in {(0,4),(1,4),(1,5)}{
  \node[vertH] at \p {};
}

% ================================================================
% Highlight vertex (2, -1)
% ================================================================
\node[circle, fill=cyan!40, draw=black, thick, minimum size=10pt] at (1,-1) {};

% ================================================================
% Red path
% ================================================================
\draw[line width=3pt, red!90!orange, opacity=0.8, line cap=round, line join=round, ->]
  (1,-1)--(1,0)--(2,1)--(2,2)--(1,3)--(0,3)--(-1,2)--(-2,1)--(-2,0)--(-3,-1)--(-4,-1)--(-5,0);

% Mark vertices along the path
\foreach \p in {(1,-1),(1,0),(2,1),(2,2),(1,3),(0,3),(-1,2),(-2,1),(-2,0),(-3,-1),(-4,-1)}{
  \node[circle, fill=red!90!orange, inner sep=2pt, opacity=0.8] at \p {};
}

\end{tikzpicture}
\end{document}


==> figure_4.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[
    block/.style={
        circle,
        minimum size=14pt,
        inner sep=2pt,
        draw=none
    },
    Acol/.style={fill=red!60},
    Bcol/.style={fill=orange!70},
    Ccol/.style={fill=green!60},
    Dcol/.style={fill=purple!60},
    EFcol/.style={fill=cyan!60},
    Gcol/.style={fill=teal!70},
    Hcol/.style={fill=magenta!70},
    edge/.style={line width=1.25pt}
]
\useasboundingbox (-4,-3) rectangle (4,4.5);

% ---------------------------------------------------------
% Nodes with labels
% ---------------------------------------------------------
\node[block, Acol]   (A)  at (0,0.3) {0};
\node[block, Bcol]   (B)  at (-3,2.8) {1};
\node[block, Ccol]   (C)  at (3,2.8) {2};
\node[block, Dcol]   (D)  at (-3,-2.4) {3};
\node[block, EFcol]  (EF) at (3,-2.4) {4};
\node[block, Hcol]   (H)  at (0,4) {5};
\node[block, Gcol]   (G)  at (-2,0) {6};

% ---------------------------------------------------------
% Edges with weights
% ---------------------------------------------------------
% Edges from 0 to 1 (weights 5 and 2)
\draw[edge, bend right=10] (A) to node[midway, right, yshift = 2pt] {5} (B);
\draw[edge, bend left=10]  (A) to node[midway, left, yshift = -2pt]  {2} (B);

% Edges from 1 to 3 (weights 4 and 8)
\draw[edge, bend right=10] (B) to node[midway, left] {4} (D);
\draw[edge, bend left=10]  (B) to node[midway, right]{8} (D);

% Edge from 3 to 4 (weight 4)
\draw[edge] (D) -- node[midway, below] {4} (EF);

% Edge from 4 to 2 (weight 4)
\draw[edge] (EF) -- node[midway, right] {4} (C);

% Edge from 6 to 4 (weight 8)
\draw[edge] (G) -- node[midway, left, xshift=-1pt, yshift = -3pt] {8} (EF);

% Edge from 0 to 4 (weight 2)
\draw[edge] (A) -- node[midway, right, yshift = 2pt] {2} (EF);

% Edge from 4 to 5 (weight 8)
\draw[edge] (EF) -- node[midway, right] {8} (H);

\end{tikzpicture}
\end{document}


==> figure_5.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[
    block/.style={
        circle,
        minimum size=14pt,
        inner sep=2pt,
        draw=none
    },
    Acol/.style={fill=red!60},
    Bcol/.style={fill=orange!70},
    Ccol/.style={fill=green!60},
    Dcol/.style={fill=purple!60},
    EFcol/.style={fill=cyan!60},
    Gcol/.style={fill=teal!70},
    Hcol/.style={fill=magenta!70},
    edge/.style={line width=1.25pt},
    highlight/.style={line width=5pt, gray!60, opacity=0.7}
]
\useasboundingbox (-4,-3) rectangle (4,4.5);

% ---------------------------------------------------------
% Nodes with labels inside the nodes
% ---------------------------------------------------------
\node[block, Acol]   (A)  at (0,0.3) {0};
\node[block, Bcol]   (B)  at (-3,2.8) {1};
\node[block, Ccol]   (C)  at (3,2.8) {2};
\node[block, Dcol]   (D)  at (-3,-2.4) {3};
\node[block, EFcol]  (EF) at (3,-2.4) {4};
\node[block, Hcol]   (H)  at (0,4) {5};
\node[block, Gcol]   (G)  at (-2,0) {6};

% ---------------------------------------------------------
% Edges
% ---------------------------------------------------------
\draw[edge] (A) -- (C);
\draw[edge] (A) -- (EF);
\draw[edge] (B) -- (D);
\draw[edge] (G) -- (EF);
\draw[edge] (H) -- (EF);
\draw[edge] (B) -- (A);
\draw[edge] (EF) -- (C);
\draw[edge] (EF) -- (C);
\draw[edge] (EF) -- (D);

% ---------------------------------------------------------
% Highlighted edges
% ---------------------------------------------------------
\draw[highlight] (A) -- (B); % 0 to 1
\draw[highlight] (B) -- (D); % 1 to 3
\draw[highlight] (EF) -- (G); % 4 to 6
\draw[highlight] (EF) -- (C); % 4 to 2
\draw[highlight] (EF) -- (H); % 4 to 5
\draw[highlight] (A) -- (C); % 0 to 2

\end{tikzpicture}
\end{document}


==> figure_driving_exponent.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{amsmath}
\usetikzlibrary{calc}

\begin{document}

\begin{tikzpicture}[scale=2,>=latex,every node/.style={font=\small}]
    % Approximate widths in cm for text in regions with text
    \def\wOne{7}    % region (1, 1+1/d)
    \def\wTwo{8.3}    % region (1+1/d, 2)
    \def\wThree{8.3}  % green region width
    
    % Width for (0,1) region (small)
    \def\wZeroOne{1.0} 
    
    % Convert cm to tikz units (1cm ~ 2 units at scale=2)
    \pgfmathsetmacro{\widthZeroOne}{\wZeroOne/2}  
    \pgfmathsetmacro{\widthOne}{\wOne/2}          
    \pgfmathsetmacro{\widthTwo}{\wTwo/2}          
    \pgfmathsetmacro{\widthThree}{\wThree/2}      
    
    % Padding inside each region
    \def\pad{0.15}
    
    % Set alpha boundaries:
    \coordinate (a0) at (0,0); % 0
    \coordinate (a1) at ($(a0) + (\widthZeroOne,0)$); % 1 (small region, no text)
    \coordinate (a2) at ($(a1) + (\widthOne + 2*\pad,0)$); % 1 + 1/d
    \coordinate (a3) at ($(a2) + (\widthTwo + 2*\pad,0)$); % 2
    \coordinate (B)  at ($(a3) + (\widthThree + 2*\pad,0)$); % infinity
    
    % Shade heights
    \def\shadeHeight{1.0}
    
    % Shade regions (no shade on (0,1))
    \fill[blue!10]  (a1) rectangle ($(a2)+(0,\shadeHeight)$);
    \fill[red!10]   (a2) rectangle ($(a3)+(0,\shadeHeight)$);
    \fill[green!10] (a3) rectangle ($(B)+(0,\shadeHeight)$);
    
    % Axis
    \draw[->] (a0) -- (B) node[right] {$\alpha$};
    
    % Tick marks and labels
    \draw (a0) -- ++(0,-0.08) node[below] {$0$};
    \draw (a1) -- ++(0,-0.08) node[below] {$1$};
    \draw (a2) -- ++(0,-0.08) node[below] {$1+1/d$};
    \draw (a3) -- ++(0,-0.08) node[below] {$2$};
    
    % Dashed lines
    \draw[dashed] (a1) -- +(0,\shadeHeight);
    \draw[dashed] (a2) -- +(0,\shadeHeight);
    \draw[dashed] (a3) -- +(0,\shadeHeight);
    
    % --- Texts for regions with text, centered inside each ---
    % Region (1, 1+1/d)
    \node[align=center,above,yshift=0.5cm,text width=\wOne cm] 
    at ($(a1)!0.5!(a2)$) 
    {$\displaystyle 
    \mathbb{P}_{\beta}(k \leq K < \infty) 
    \asymp \exp\bigl(- k^{2-\alpha}\bigr) 
    \quad \forall\, \beta > \beta_c$};
    
    % Region (1+1/d, 2) two stacked lines
    \node[align=center,above,yshift=0.75cm,text width=\wTwo cm] 
    at ($(a2)!0.5!(a3)$) 
    {$\displaystyle 
    \mathbb{P}_{\beta}(k \leq K < \infty) 
    \leq \exp\bigl(- k^{2-\alpha}\bigr) 
    \quad \forall\, \beta > \beta_c$};
    
    \node[align=center,above,yshift=0.15cm,text width=\wTwo cm] 
    at ($(a2)!0.5!(a3)$) 
    {$\displaystyle 
    \mathbb{P}_{\beta}(k \leq K < \infty) 
    \asymp \exp\bigl(- k^{\frac{d-1}{d}}\bigr) 
    \quad \forall\, \beta > \beta_c \text{ suff. large}$};
    
    % Region (2, infinity) — single line expression, no scaling
    \node[align=center,above,yshift=0.6cm,text width=\wThree cm] 
    at ($(a3)!0.5!(B)$) 
    {$\displaystyle 
    \mathbb{P}_{\beta}(k \leq K < \infty) 
    \asymp \exp\bigl(- k^{\frac{d-1}{d}}\bigr) 
    \quad \forall\, \beta > \beta_c \text{ suff. large}$};
\end{tikzpicture}

\end{document}

